ReInc: Scaling Training of Dynamic Graph Neural Networks

Dynamic Graph Neural Networks (DGNNs) have gained widespread attention due to their applicability in diverse domains such as traffic network prediction, epidemiological forecasting, and social network analysis. In this paper, we present ReInc, a system designed to enable efficient and scalable training of DGNNs on large-scale graphs. ReInc introduces key innovations that capitalize on the unique combination of Graph Neural Networks (GNNs) and Recurrent Neural Networks (RNNs) inherent in DGNNs. By reusing intermediate results and incrementally computing aggregations across consecutive graph snapshots, ReInc significantly enhances computational efficiency. To support these optimizations, ReInc incorporates a novel two-level caching mechanism with a specialized caching policy aligned to the DGNN execution workflow. Additionally, ReInc addresses the challenges of managing structural and temporal dependencies in dynamic graphs through a new distributed training strategy. This approach eliminates communication overheads associated with accessing remote features and redistributing intermediate results. Experimental results demonstrate that ReInc achieves up to an order of magnitude speedup compared to state-of-the-art frameworks, tested across various dynamic GNN architectures and real-world graph datasets.

==> eval-a100/accuracy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4608.00,1584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(480,444){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(480,703){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(480,962){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%%
      \put(480,1221){\makebox(0,0)[r]{\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(480,1479){\makebox(0,0)[r]{\strut{}5.0}}%
      \csname LTb\endcsname%%
      \put(590,117){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(742,117){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(932,117){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(1122,117){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(1312,117){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(1502,117){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(1692,117){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(1882,117){\makebox(0,0){\strut{}35}}%
      \csname LTb\endcsname%%
      \put(2072,117){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%%
      \put(2262,117){\makebox(0,0){\strut{}45}}%
      \csname LTb\endcsname%%
      \put(2453,117){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%%
      \put(2643,117){\makebox(0,0){\strut{}55}}%
      \csname LTb\endcsname%%
      \put(2833,117){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%%
      \put(3023,117){\makebox(0,0){\strut{}65}}%
      \csname LTb\endcsname%%
      \put(3213,117){\makebox(0,0){\strut{}70}}%
      \csname LTb\endcsname%%
      \put(3403,117){\makebox(0,0){\strut{}75}}%
      \csname LTb\endcsname%%
      \put(3593,117){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%%
      \put(3783,117){\makebox(0,0){\strut{}85}}%
      \csname LTb\endcsname%%
      \put(3973,117){\makebox(0,0){\strut{}90}}%
      \csname LTb\endcsname%%
      \put(4163,117){\makebox(0,0){\strut{}95}}%
      \csname LTb\endcsname%%
      \put(4353,117){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,910){\rotatebox{-270}{\makebox(0,0){\strut{}Test MAE}}}%
      \put(2452,-3){\makebox(0,0){\strut{}Num of Epochs}}%
      \csname LTb\endcsname%%
      \put(3440,1398){\makebox(0,0)[r]{\strut{}DynaGraph}}%
      \csname LTb\endcsname%%
      \put(3440,1236){\makebox(0,0)[r]{\strut{}ESDGNN}}%
      \csname LTb\endcsname%%
      \put(3440,1074){\makebox(0,0)[r]{\strut{}\sys}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={230.40bp},height={79.20bp}]{eval-a100/accuracy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/cache-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4464.00,1294.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(552,219){\makebox(0,0)[r]{\strut{}0GB}}%
      \csname LTb\endcsname%%
      \put(552,465){\makebox(0,0)[r]{\strut{}5GB}}%
      \csname LTb\endcsname%%
      \put(552,711){\makebox(0,0)[r]{\strut{}10GB}}%
      \csname LTb\endcsname%%
      \put(552,956){\makebox(0,0)[r]{\strut{}15GB}}%
      \csname LTb\endcsname%%
      \put(552,1202){\makebox(0,0)[r]{\strut{}20GB}}%
      \csname LTb\endcsname%%
      \put(1392,99){\makebox(0,0){\strut{}GCRN-M1}}%
      \csname LTb\endcsname%%
      \put(2160,99){\makebox(0,0){\strut{}CD-GCN}}%
      \csname LTb\endcsname%%
      \put(2927,99){\makebox(0,0){\strut{}GCRN-M2}}%
      \csname LTb\endcsname%%
      \put(3695,99){\makebox(0,0){\strut{}T-GCN}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1665,924){\makebox(0,0)[r]{\strut{}cache off}}%
      \csname LTb\endcsname%%
      \put(1665,762){\makebox(0,0)[r]{\strut{}cache on}}%
      \csname LTb\endcsname%%
      \put(78,710){\rotatebox{-270.00}{\makebox(0,0){\strut{}Memory Usage}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.20bp},height={64.70bp}]{eval-a100/cache-memory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/cache-mini-batch.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,1440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(187,216){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(187,435){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(187,653){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(187,872){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(187,1090){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(187,1309){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(438,96){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(617,96){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(797,96){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(976,96){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%%
      \put(1155,96){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%%
      \put(1334,96){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%%
      \put(1513,96){\makebox(0,0){\strut{}70}}%
      \csname LTb\endcsname%%
      \put(1693,96){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%%
      \put(1872,96){\makebox(0,0){\strut{}90}}%
      \csname LTb\endcsname%%
      \put(2051,96){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1520,703){\makebox(0,0)[r]{\strut{}node-first}}%
      \csname LTb\endcsname%%
      \put(1520,583){\makebox(0,0)[r]{\strut{}seq-first}}%
      \csname LTb\endcsname%%
      \put(-143,762){\rotatebox{-270.00}{\makebox(0,0){\strut{}Cache Hit Rate (\%)}}}%
      \put(1155,-25){\makebox(0,0){\strut{}Cache Size to Data Size (\%)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2539,96){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(2898,96){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(3256,96){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%%
      \put(3615,96){\makebox(0,0){\strut{}70}}%
      \csname LTb\endcsname%%
      \put(4045,216){\makebox(0,0)[l]{\strut{}0x}}%
      \csname LTb\endcsname%%
      \put(4045,398){\makebox(0,0)[l]{\strut{}5x}}%
      \csname LTb\endcsname%%
      \put(4045,580){\makebox(0,0)[l]{\strut{}10x}}%
      \csname LTb\endcsname%%
      \put(4045,763){\makebox(0,0)[l]{\strut{}15x}}%
      \csname LTb\endcsname%%
      \put(4045,945){\makebox(0,0)[l]{\strut{}20x}}%
      \csname LTb\endcsname%%
      \put(4045,1127){\makebox(0,0)[l]{\strut{}25x}}%
      \csname LTb\endcsname%%
      \put(4045,1309){\makebox(0,0)[l]{\strut{}30x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2761,1176){\makebox(0,0)[r]{\strut{}node-first}}%
      \csname LTb\endcsname%%
      \put(2761,1056){\makebox(0,0)[r]{\strut{}seq-first}}%
      \csname LTb\endcsname%%
      \put(4393,762){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalized Throughput}}}%
      \put(3077,-25){\makebox(0,0){\strut{}Cache Size to Data Size (\%)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={72.00bp}]{eval-a100/cache-mini-batch}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/cache-policy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,1440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(187,216){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(187,435){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(187,653){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(187,872){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(187,1090){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(187,1309){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(438,96){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(617,96){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(797,96){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(976,96){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%%
      \put(1155,96){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%%
      \put(1334,96){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%%
      \put(1513,96){\makebox(0,0){\strut{}70}}%
      \csname LTb\endcsname%%
      \put(1693,96){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%%
      \put(1872,96){\makebox(0,0){\strut{}90}}%
      \csname LTb\endcsname%%
      \put(2051,96){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1520,866){\makebox(0,0)[r]{\strut{}LRU}}%
      \csname LTb\endcsname%%
      \put(1520,746){\makebox(0,0)[r]{\strut{}LFU}}%
      \csname LTb\endcsname%%
      \put(1520,626){\makebox(0,0)[r]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(-143,762){\rotatebox{-270.00}{\makebox(0,0){\strut{}Cache Hit Rate (\%)}}}%
      \put(1155,-25){\makebox(0,0){\strut{}Cache Size to Data Size (\%)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2539,96){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(2898,96){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(3256,96){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%%
      \put(3615,96){\makebox(0,0){\strut{}70}}%
      \csname LTb\endcsname%%
      \put(4045,216){\makebox(0,0)[l]{\strut{}0x}}%
      \csname LTb\endcsname%%
      \put(4045,398){\makebox(0,0)[l]{\strut{}5x}}%
      \csname LTb\endcsname%%
      \put(4045,580){\makebox(0,0)[l]{\strut{}10x}}%
      \csname LTb\endcsname%%
      \put(4045,763){\makebox(0,0)[l]{\strut{}15x}}%
      \csname LTb\endcsname%%
      \put(4045,945){\makebox(0,0)[l]{\strut{}20x}}%
      \csname LTb\endcsname%%
      \put(4045,1127){\makebox(0,0)[l]{\strut{}25x}}%
      \csname LTb\endcsname%%
      \put(4045,1309){\makebox(0,0)[l]{\strut{}30x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2672,1240){\makebox(0,0)[r]{\strut{}LRU}}%
      \csname LTb\endcsname%%
      \put(2672,1120){\makebox(0,0)[r]{\strut{}LFU}}%
      \csname LTb\endcsname%%
      \put(2672,1000){\makebox(0,0)[r]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(4393,762){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalized Throughput}}}%
      \put(3077,-25){\makebox(0,0){\strut{}Cache Size to Data Size (\%)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={72.00bp}]{eval-a100/cache-policy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/distributed-new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4608.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,1844){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(296,1993){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(296,2142){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(296,2290){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(296,2439){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(296,2588){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(296,2737){\makebox(0,0)[r]{\strut{}60}}%
      \put(835,2856){\makebox(0,0)[l]{\strut{}\textbf{PEMS-BAY-LARGE}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(619,2227){\rotatebox{90.00}{\makebox(0,0){\tiny 19.3}}}%
      \put(979,2226){\rotatebox{90.00}{\makebox(0,0){\tiny 19.2}}}%
      \put(1338,2263){\rotatebox{90.00}{\makebox(0,0){\tiny 21.7}}}%
      \put(1698,2297){\rotatebox{90.00}{\makebox(0,0){\tiny 24.0}}}%
      \put(727,2033){\rotatebox{90.00}{\makebox(0,0){\tiny 6.2}}}%
      \put(1087,2019){\rotatebox{90.00}{\makebox(0,0){\tiny 5.3}}}%
      \put(1446,2758){\rotatebox{90.00}{\makebox(0,0){\tiny 55.0}}}%
      \put(1806,2537){\rotatebox{90.00}{\makebox(0,0){\tiny 40.2}}}%
      \put(813,1964){\rotatebox{90.00}{\makebox(0,0){\tiny 1.6}}}%
      \put(1173,1962){\rotatebox{90.00}{\makebox(0,0){\tiny 1.5}}}%
      \put(1532,2037){\rotatebox{90.00}{\makebox(0,0){\tiny 6.5}}}%
      \put(1892,2051){\rotatebox{90.00}{\makebox(0,0){\tiny 7.5}}}%
      \put(74,2327){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4126,1844){\makebox(0,0)[l]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(4126,2037){\makebox(0,0)[l]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(4126,2231){\makebox(0,0)[l]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(4126,2424){\makebox(0,0)[l]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(4126,2618){\makebox(0,0)[l]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(4126,2811){\makebox(0,0)[l]{\strut{}100}}%
      \put(2724,2859){\makebox(0,0)[l]{\strut{}\textbf{METR-LA-LARGE}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2508,2179){\rotatebox{90.00}{\makebox(0,0){\tiny 24.7}}}%
      \put(2868,2181){\rotatebox{90.00}{\makebox(0,0){\tiny 24.9}}}%
      \put(3227,2223){\rotatebox{90.00}{\makebox(0,0){\tiny 29.3}}}%
      \put(3587,2255){\rotatebox{90.00}{\makebox(0,0){\tiny 32.5}}}%
      \put(2616,2020){\rotatebox{90.00}{\makebox(0,0){\tiny 8.2}}}%
      \put(2976,2007){\rotatebox{90.00}{\makebox(0,0){\tiny 6.9}}}%
      \put(3335,2729){\rotatebox{90.00}{\makebox(0,0){\tiny 81.6}}}%
      \put(3695,2520){\rotatebox{90.00}{\makebox(0,0){\tiny 60.0}}}%
      \put(2702,1965){\rotatebox{90.00}{\makebox(0,0){\tiny 2.6}}}%
      \put(3062,1961){\rotatebox{90.00}{\makebox(0,0){\tiny 2.1}}}%
      \put(3421,2037){\rotatebox{90.00}{\makebox(0,0){\tiny 10.0}}}%
      \put(3781,2044){\rotatebox{90.00}{\makebox(0,0){\tiny 10.7}}}%
      \put(4438,2327){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,665){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(296,826){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(296,987){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(296,1149){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(296,1310){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(296,1471){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(296,1632){\makebox(0,0)[r]{\strut{}600}}%
      \put(727,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}GCRN-M1}}}%
      \put(1087,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}CD-GCN}}}%
      \put(1446,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}GCRN-M2}}}%
      \put(1806,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}T-GCN}}}%
      \put(918,1713){\makebox(0,0)[l]{\strut{}\textbf{OGB-Products}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(619,828){\rotatebox{90.00}{\makebox(0,0){\tiny 41.8}}}%
      \put(979,827){\rotatebox{90.00}{\makebox(0,0){\tiny 41.0}}}%
      \put(1338,860){\rotatebox{90.00}{\makebox(0,0){\tiny 61.5}}}%
      \put(1698,1013){\rotatebox{90.00}{\makebox(0,0){\tiny 156.6}}}%
      \put(727,793){\rotatebox{90.00}{\makebox(0,0){\tiny 19.8}}}%
      \put(1087,791){\rotatebox{90.00}{\makebox(0,0){\tiny 18.7}}}%
      \put(1446,1365){\rotatebox{90.00}{\makebox(0,0){\tiny 374.6}}}%
      \put(1806,1369){\rotatebox{90.00}{\makebox(0,0){\tiny 377.0}}}%
      \put(813,771){\rotatebox{90.00}{\makebox(0,0){\tiny 6.5}}}%
      \put(1173,772){\rotatebox{90.00}{\makebox(0,0){\tiny 6.7}}}%
      \put(1532,795){\rotatebox{90.00}{\makebox(0,0){\tiny 21.2}}}%
      \put(1892,838){\rotatebox{90.00}{\makebox(0,0){\tiny 47.9}}}%
      \put(2,1148){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2616,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}GCRN-M1}}}%
      \put(2976,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}CD-GCN}}}%
      \put(3335,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}GCRN-M2}}}%
      \put(3695,593){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}T-GCN}}}%
      \csname LTb\endcsname%%
      \put(4126,665){\makebox(0,0)[l]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(4126,786){\makebox(0,0)[l]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(4126,907){\makebox(0,0)[l]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(4126,1028){\makebox(0,0)[l]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(4126,1149){\makebox(0,0)[l]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(4126,1269){\makebox(0,0)[l]{\strut{}250}}%
      \csname LTb\endcsname%%
      \put(4126,1390){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4126,1511){\makebox(0,0)[l]{\strut{}350}}%
      \csname LTb\endcsname%%
      \put(4126,1632){\makebox(0,0)[l]{\strut{}400}}%
      \put(2796,1705){\makebox(0,0)[l]{\strut{}\textbf{OGB-Paper}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2840,1475){\makebox(0,0)[r]{\strut{}DynaGraph}}%
      \csname LTb\endcsname%%
      \put(2840,1355){\makebox(0,0)[r]{\strut{}ESDGNN}}%
      \csname LTb\endcsname%%
      \put(2840,1235){\makebox(0,0)[r]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(2508,829){\rotatebox{90.00}{\makebox(0,0){\tiny 28.2}}}%
      \put(2868,839){\rotatebox{90.00}{\makebox(0,0){\tiny 32.4}}}%
      \put(3227,877){\rotatebox{90.00}{\makebox(0,0){\tiny 48.0}}}%
      \put(3587,893){\rotatebox{90.00}{\makebox(0,0){\tiny 54.5}}}%
      \put(2616,818){\rotatebox{90.00}{\makebox(0,0){\tiny 23.4}}}%
      \put(2976,794){\rotatebox{90.00}{\makebox(0,0){\tiny 13.7}}}%
      \put(3335,1500){\rotatebox{90.00}{\makebox(0,0){\tiny 305.9}}}%
      \put(3695,1374){\rotatebox{90.00}{\makebox(0,0){\tiny 253.4}}}%
      \put(2702,770){\rotatebox{90.00}{\makebox(0,0){\tiny 3.5}}}%
      \put(3062,772){\rotatebox{90.00}{\makebox(0,0){\tiny 4.4}}}%
      \put(3421,828){\rotatebox{90.00}{\makebox(0,0){\tiny 27.8}}}%
      \put(3781,803){\rotatebox{90.00}{\makebox(0,0){\tiny 17.5}}}%
      \put(4438,1148){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (hour)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={230.40bp},height={151.20bp}]{eval-a100/distributed-new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/inc-agg-reuse.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,1440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(532,115){\makebox(0,0)[r]{\strut{}0.0\x}}%
      \csname LTb\endcsname%%
      \put(532,360){\makebox(0,0)[r]{\strut{}1.0\x}}%
      \csname LTb\endcsname%%
      \put(532,604){\makebox(0,0)[r]{\strut{}2.0\x}}%
      \csname LTb\endcsname%%
      \put(532,849){\makebox(0,0)[r]{\strut{}3.0\x}}%
      \csname LTb\endcsname%%
      \put(532,1093){\makebox(0,0)[r]{\strut{}4.0\x}}%
      \csname LTb\endcsname%%
      \put(532,1338){\makebox(0,0)[r]{\strut{}5.0\x}}%
      \csname LTb\endcsname%%
      \put(1347,-5){\makebox(0,0){\strut{}GCRN-M1}}%
      \csname LTb\endcsname%%
      \put(2090,-5){\makebox(0,0){\strut{}CD-GCN}}%
      \csname LTb\endcsname%%
      \put(2833,-5){\makebox(0,0){\strut{}GCRN-M2}}%
      \csname LTb\endcsname%%
      \put(3576,-5){\makebox(0,0){\strut{}T-GCN}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1966,1296){\makebox(0,0)[r]{\strut{}total speedup}}%
      \csname LTb\endcsname%%
      \put(1966,1134){\makebox(0,0)[r]{\strut{}incremental agg.}}%
      \csname LTb\endcsname%%
      \put(1966,972){\makebox(0,0)[r]{\strut{}reuse across gates}}%
      \csname LTb\endcsname%%
      \put(3757,1296){\makebox(0,0)[r]{\strut{}reuse across seq.}}%
      \csname LTb\endcsname%%
      \put(3757,1134){\makebox(0,0)[r]{\strut{}reuse in teaching}}%
      \csname LTb\endcsname%%
      \put(58,726){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalized Speedup}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={72.00bp}]{eval-a100/inc-agg-reuse}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/sampling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4752.00,1152.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(308,92){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(308,201){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(308,309){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(308,418){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(308,527){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(308,635){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(308,744){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(308,853){\makebox(0,0)[r]{\strut{}70}}%
      \csname LTb\endcsname%%
      \put(308,961){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(308,1070){\makebox(0,0)[r]{\strut{}90}}%
      \csname LTb\endcsname%%
      \put(1029,-28){\makebox(0,0){\strut{}GCRN-M1}}%
      \csname LTb\endcsname%%
      \put(1678,-28){\makebox(0,0){\strut{}GCRN-M2}}%
      \put(705,1124){\makebox(0,0)[l]{\strut{}\textbf{METR-LA-LARGE}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1053,901){\makebox(0,0)[r]{\strut{}DynaGraph}}%
      \csname LTb\endcsname%%
      \put(1053,781){\makebox(0,0)[r]{\strut{}ESDGNN}}%
      \csname LTb\endcsname%%
      \put(1053,661){\makebox(0,0)[r]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(871,397){\makebox(0,0){\tiny 22.5}}%
      \put(1520,442){\makebox(0,0){\tiny 26.6}}%
      \put(1029,263){\makebox(0,0){\tiny 10.3}}%
      \put(1678,1010){\makebox(0,0){\tiny 79.0}}%
      \put(1187,178){\makebox(0,0){\tiny 2.4}}%
      \put(1836,257){\makebox(0,0){\tiny 9.7}}%
      \put(50,581){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2636,92){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2636,232){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2636,371){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2636,511){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(2636,651){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(2636,791){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(2636,930){\makebox(0,0)[r]{\strut{}1200}}%
      \csname LTb\endcsname%%
      \put(2636,1070){\makebox(0,0)[r]{\strut{}1400}}%
      \csname LTb\endcsname%%
      \put(3357,-28){\makebox(0,0){\strut{}GCRN-M1}}%
      \csname LTb\endcsname%%
      \put(4006,-28){\makebox(0,0){\strut{}GCRN-M2}}%
      \put(3325,1105){\makebox(0,0)[l]{\strut{}\textbf{OGB-Products}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3199,224){\makebox(0,0){\tiny 102.4}}%
      \put(3848,299){\makebox(0,0){\tiny 210.2}}%
      \put(3357,175){\makebox(0,0){\tiny 33.2}}%
      \put(4006,1017){\makebox(0,0){\tiny 1238.4}}%
      \put(3515,164){\makebox(0,0){\tiny 17.1}}%
      \put(4164,205){\makebox(0,0){\tiny 75.7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={237.60bp},height={57.60bp}]{eval-a100/sampling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eval-a100/scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4608.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,3288){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(296,3399){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(296,3509){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(296,3620){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(296,3731){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(296,3841){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%%
      \put(296,3952){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(296,4063){\makebox(0,0)[r]{\strut{}350}}%
      \csname LTb\endcsname%%
      \put(296,4173){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(296,4284){\makebox(0,0)[r]{\strut{}450}}%
      \csname LTb\endcsname%%
      \put(368,3168){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(817,3168){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%%
      \put(1266,3168){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%%
      \put(1716,3168){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%%
      \put(2165,3168){\makebox(0,0){\strut{}256}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2,3786){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
      \put(1266,3048){\makebox(0,0){\strut{}Num of Feature Dimensions}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2646,3288){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2646,3388){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(2646,3487){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(2646,3587){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(2646,3686){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2646,3786){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%%
      \put(2646,3886){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(2646,3985){\makebox(0,0)[r]{\strut{}350}}%
      \csname LTb\endcsname%%
      \put(2646,4085){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2646,4184){\makebox(0,0)[r]{\strut{}450}}%
      \csname LTb\endcsname%%
      \put(2646,4284){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2718,3168){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(3167,3168){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%%
      \put(3616,3168){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%%
      \put(4065,3168){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%%
      \put(4514,3168){\makebox(0,0){\strut{}256}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2352,3786){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
      \put(3616,3048){\makebox(0,0){\strut{}Num of Hidden Dimensions}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,1889){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(296,2031){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(296,2174){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(296,2316){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(296,2459){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%%
      \put(296,2601){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(296,2744){\makebox(0,0)[r]{\strut{}12}}%
      \csname LTb\endcsname%%
      \put(296,2886){\makebox(0,0)[r]{\strut{}14}}%
      \csname LTb\endcsname%%
      \put(368,1769){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1267,1769){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2165,1769){\makebox(0,0){\strut{}8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,2387){\rotatebox{-270.00}{\makebox(0,0){\strut{}Throughput(samples/sec)}}}%
      \put(1266,1649){\makebox(0,0){\strut{}Num of Machines (Num of GPUs)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2646,1889){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2646,2031){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(2646,2174){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2646,2316){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(2646,2459){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2646,2601){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2646,2744){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(2646,2886){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(2718,1769){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3317,1769){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3915,1769){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(4514,1769){\makebox(0,0){\strut{}16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3352,2755){\makebox(0,0)[r]{\strut{}DynaGraph}}%
      \csname LTb\endcsname%%
      \put(3352,2635){\makebox(0,0)[r]{\strut{}ESDGNN}}%
      \csname LTb\endcsname%%
      \put(3352,2515){\makebox(0,0)[r]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(2352,2405){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
      \put(3616,1649){\makebox(0,0){\strut{}Sequence Length}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(296,491){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(296,616){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(296,740){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(296,865){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(296,989){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(296,1114){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%%
      \put(296,1238){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(296,1363){\makebox(0,0)[r]{\strut{}350}}%
      \csname LTb\endcsname%%
      \put(296,1487){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(368,371){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(727,371){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1087,371){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(1446,371){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(1806,371){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(2165,371){\makebox(0,0){\strut{}32}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2,989){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
      \put(1266,251){\makebox(0,0){\strut{}Feature Change Ratio(\%)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2646,491){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2646,616){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(2646,740){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(2646,865){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(2646,989){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2646,1114){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%%
      \put(2646,1238){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(2646,1363){\makebox(0,0)[r]{\strut{}350}}%
      \csname LTb\endcsname%%
      \put(2646,1487){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2718,371){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3077,371){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3436,371){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3796,371){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(4155,371){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(4514,371){\makebox(0,0){\strut{}32}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2352,989){\rotatebox{-270.00}{\makebox(0,0){\strut{}Epoch Time (min)}}}%
      \put(3616,251){\makebox(0,0){\strut{}Edge Change Ratio(\%)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={230.40bp},height={223.20bp}]{eval-a100/scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup

